Justifiable Priority Violations

Making Deferred Acceptance more efficient requires priority violations, but which ones are justifiable? We argue that a priority can be justifiably violated if the affected student either (i) directly benefits from the improvement that caused said violation, or (ii) is unimprovable under any assignment that Pareto-dominates DA. We construct a ``just-below-cutoffs'' mechanism that always finds a justifiable DA-improvement whenever DA's outcome is inefficient, and build on it to construct an algorithm that expands justifiable improvements iteratively, converging to a matching that cannot be Pareto-improved by any justifiable outcome. Finally, we prove that both justifiability and consent frameworks have important limitations in reaching Pareto-efficient outcomes, and use data and simulations to quantify how binding these constraints are in practice.

==> aug_paths.tex <==
	\begin{tikzpicture}[scale=0.38, thick,
	every node/.style={draw, circle, minimum size=0.35cm, font=\scriptsize}]
	
	% ============ PANEL (a): ALL SELF-LOOPS ============
	
	\def\xa{0}
	
	% Left column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (A_L\i) at (\xa, \y) {$i_\i$};
	}
	% Right column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (A_R\i) at (\xa+6, \y) {$i_\i$};
	}
	
	% All self-loops (dotted gray)
	\draw[dotted, gray, thick] (A_L1) -- (A_R1);
	\draw[dotted, gray, thick] (A_L2) -- (A_R2);
	\draw[dotted, gray, thick] (A_L3) -- (A_R3);
	\draw[dotted, gray, thick] (A_L4) -- (A_R4);
	\draw[dotted, gray, thick] (A_L5) -- (A_R5);
	\draw[dotted, gray, thick] (A_L6) -- (A_R6);
	
	\draw[ gray, thick] (A_L1) -- (A_R2);		
	\draw[ gray, thick] (A_L1) -- (A_R4);		
	\draw[ gray, thick] (A_L3) -- (A_R6);		
	\draw[gray, thick] (A_L5) -- (A_R3);		
	\draw[gray, thick] (A_L5) -- (A_R1);		
	\draw[ gray, thick] (A_L4) -- (A_R5);		
	% Labels
	\node[draw=none, font=\small] at (\xa, 11.5) {\textbf{Out}};
	\node[draw=none, font=\small] at (\xa+6, 11.5) {\textbf{In}};
	\node[draw=none, font=\small] at (\xa+3, 13) {\textbf{(a) Initial}};
	
	% ============ PANEL (b): AFTER JBC + AUGMENTING PATH ============
	
	\def\xb{14}
	
	% Left column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (B_L\i) at (\xb, \y) {$i_\i$};
	}
	% Right column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (B_R\i) at (\xb+6, \y) {$i_\i$};
	}
	
	% JBC matching (blue, thick)
	\draw[blue, ultra thick] (B_L1) -- (B_R4);
	\draw[blue, ultra thick] (B_L4) -- (B_R5);
	\draw[blue, ultra thick] (B_L5) -- (B_R1);
	
	% Self-loops (dotted gray)
	\draw[dotted, gray, thick] (B_L2) -- (B_R2);
	\draw[dotted, gray, thick] (B_L3) -- (B_R3);
	\draw[dotted, gray, thick] (B_L6) -- (B_R6);
	
	% Augmenting path (dashed orange)
	\draw[->, orange, dashed, ultra thick] (B_L2) -- (B_R1);
	\draw[->, orange, dashed, ultra thick] (B_L5) -- (B_R3);
	\draw[->, orange, dashed, ultra thick] (B_L3) -- (B_R6);
	\draw[->, orange, dashed, ultra thick] (B_L6) -- (B_R4);
	\draw[->, orange, dashed, ultra thick] (B_L1) -- (B_R2);
	
	% Labels
	\node[draw=none, font=\small] at (\xb, 11.5) {\textbf{Out}};
	\node[draw=none, font=\small] at (\xb+6, 11.5) {\textbf{In}};
	\node[draw=none, font=\small] at (\xb+3, 13) {\textbf{(b) JBC + augmenting path}};
	
	% ============ PANEL (c): OPTIMAL MATCHING ============
	
	\def\xc{28}
	
	% Left column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (C_L\i) at (\xc, \y) {$i_\i$};
	}
	% Right column
	\foreach \i/\y in {1/10, 2/8, 3/6, 4/4, 5/2, 6/0} {
		\node (C_R\i) at (\xc+6, \y) {$i_\i$};
	}
	
	% Optimal matching (red, thick)
	\draw[red, ultra thick] (C_L1) -- (C_R2);
	\draw[red, ultra thick] (C_L2) -- (C_R1);
	\draw[red, ultra thick] (C_L3) -- (C_R6);
	\draw[red, ultra thick] (C_L4) -- (C_R5);
	\draw[red, ultra thick] (C_L5) -- (C_R3);
	\draw[red, ultra thick] (C_L6) -- (C_R4);
	
	% Labels
	\node[draw=none, font=\small] at (\xc, 11.5) {\textbf{Out}};
	\node[draw=none, font=\small] at (\xc+6, 11.5) {\textbf{In}};
	\node[draw=none, font=\small] at (\xc+3, 13) {\textbf{(c) SJBC+}};
	
\end{tikzpicture}

==> tree.tex <==
\resizebox{\linewidth}{!}{%
	\begin{forest}
		for tree={
			grow'=south,
			parent anchor=south,
			child anchor=north,
			align=center,
			edge={-Latex},
			l sep=10mm,
			s sep=16mm,
			inner sep=2pt,
			font=\small,
		}
		[{$i_7,s_4$}
		% ===== YES (left) =====
		[{$i_3,s_6$}, edge label={node[midway,left,font=\scriptsize]{yes}}
		% YES (left)
		[{$i_5,s_6$}, edge label={node[midway,left,font=\scriptsize]{yes}}
		[{$1\to 6\to 4\to 5\to 1$}, draw, rectangle, rounded corners, 
		edge label={node[midway,left,font=\scriptsize]{yes}}]
		[{$1\to 4\to 5\to 1$}, draw, rectangle, rounded corners, 
		edge label={node[midway,right,font=\scriptsize]{no}}]
		]
		% NO (right)
		[{$1\to 4\to 5\to 1$}, draw, rectangle, rounded corners, 
		edge label={node[midway,right,font=\scriptsize]{no}}]
		]
		% ===== NO (right) =====
		[{$i_4,s_5$}, edge label={node[midway,right,font=\scriptsize]{no}}
		% YES (left)
		[{$i_3,s_6$}, edge label={node[midway,left,font=\scriptsize]{yes}}
		[{$1\to 5\to 1$}, draw, rectangle, rounded corners,
		edge={-Latex, dashed},
		edge label={node[midway,left,font=\scriptsize]{$\cdots$}}
		]
		]
		% NO (right)
		[{$i_5,s_1$}, edge label={node[midway,right,font=\scriptsize]{no}}
		% YES (left)
		[{$i_3,s_6$}, edge label={node[midway,left,font=\scriptsize]{yes}}
		[{$1\to 2\to 1$}, draw, rectangle, rounded corners,
		edge={-Latex, dashed},
		edge label={node[midway,left,font=\scriptsize]{$\cdots$}}
		]
		]
		% NO (right)
		[{$i_3,s_6$}, edge label={node[midway,right,font=\scriptsize]{no}}
		[{no\\cycles}, draw, circle, minimum size=10mm,
		edge={-Latex, dashed},
		edge label={node[midway,right,font=\scriptsize]{$\cdots$}}
		]
		]
		]
		]
		]
	\end{forest}%
}

==> twomatchings.tex <==
\begin{minipage}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7, ->, node distance=2.5cm, every node/.style={draw, circle, minimum size=1cm}, thick]
		\def\radius{3}
		
		% Define nodes in a circular layout (only 6 nodes)
		\foreach \i/\name in {1/i_1, 2/i_2, 3/i_3, 4/i_4, 5/i_5, 6/i_6} {
			\node[circle, draw] (\name) at ({360/6 * (\i-1)}:\radius) {$\name$}; 
		}
		
		% Color nodes 4,5,1,6 with blue borders
		\foreach \i in {1,4,5,6} {
			\node[circle, draw=blue, minimum size=1cm] (i_\i) at ({360/6 * (\i-1)}:\radius) {$i_\i$}; 
		}
		
		% Draw edges based on the given connections
		% 1->6,4,2,3,5
		\draw[ultra thick, blue] (i_1) to (i_6);
		\draw[thick] (i_1) to (i_4);
		\draw[thick] (i_1) to (i_2);
		\draw[thick] (i_1) to (i_3);
		\draw[thick] (i_1) to (i_5);
		
		% 2->1
		\draw[thick] (i_2) to (i_1);
		
		% 3->6
		\draw[thick] (i_3) to (i_6);
		
		% 4->5
		\draw[ultra thick, blue, bend right] (i_4) to (i_5);
		
		% 5->1,4,6,3
		\draw[ultra thick, blue, bend right=10] (i_5) to (i_1);
		\draw[thick] (i_5) to (i_4);
		\draw[thick] (i_5) to (i_6);
		\draw[thick] (i_5) to (i_3);
		
		% 6->4
		\draw[ultra thick, blue] (i_6) to (i_4);
	\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7, ->, node distance=2.5cm, every node/.style={draw, circle, minimum size=1cm}, thick]
		\def\radius{3}
		
		% Define nodes in a circular layout (only 6 nodes)
		\foreach \i/\name in {1/i_1, 2/i_2, 3/i_3, 4/i_4, 5/i_5, 6/i_6} {
			\node[circle, draw] (\name) at ({360/6 * (\i-1)}:\radius) {$\name$}; 
		}
		
		% Color nodes 1-6 with red borders
		\foreach \i in {1,2,3,4,5,6} {
			\node[circle, draw=red, minimum size=1cm] (i_\i) at ({360/6 * (\i-1)}:\radius) {$i_\i$}; 
		}
		
		% Draw edges based on the given connections
		% 1->6,4,2,3,5
		\draw[thick] (i_1) to (i_6);
		\draw[thick] (i_1) to (i_4);
		\draw[ultra thick, red] (i_1) to (i_2);
		\draw[thick] (i_1) to (i_3);
		\draw[thick] (i_1) to (i_5);
		
		% 2->1
		\draw[ultra thick, red] (i_2) to (i_1);
		
		% 3->6
		\draw[ultra thick, red] (i_3) to (i_6);
		
		% 4->5
		\draw[ultra thick, red, bend right] (i_4) to (i_5);
		
		% 5->1,4,6,3
		\draw[thick, bend right=10] (i_5) to (i_1);
		\draw[thick] (i_5) to (i_4);
		\draw[thick] (i_5) to (i_6);
		\draw[ultra thick, red] (i_5) to (i_3);
		
		% 6->4
		\draw[ultra thick, red] (i_6) to (i_4);
	\end{tikzpicture}
\end{minipage}
